Semi-Supervised End-to-End Learning for Integrated Sensing and Communications

Integrated sensing and communications (ISAC) is envisioned as one of the key enablers of next-generation wireless systems, offering improved hardware, spectral, and energy efficiencies. In this paper, we consider an ISAC transceiver with an impaired uniform linear array that performs single-target detection and position estimation, and multiple-input single-output communications. A differentiable model-based learning approach is considered, which optimizes both the transmitter and the sensing receiver in an end-to-end manner. An unsupervised loss function that enables impairment compensation without the need for labeled data is proposed. Semi-supervised learning strategies are also proposed, which use a combination of small amounts of labeled data and unlabeled data. Our results show that semi-supervised learning can achieve similar performance to supervised learning with 98.8% less required labeled data.

==> figures/system_model.tex <==
\documentclass[tikz]{standalone}
\input{packages}
\input{new_commands}

\begin{document}

\begin{tikzpicture}[font=\scriptsize, >=stealth, blkCH/.style={draw,minimum height=0.8cm,text width=2.2cm, text centered},  blk/.style={draw,minimum height=0.8cm,text width=1.4cm, text centered}, blkNN/.style={shading=axis, left color=cyan!80, right color=cyan!20, shading angle=0, draw=green!30!black,minimum height=0.8cm,text width=1.4cm, text centered},  x=0.6cm,y=0.55cm]

\tikzset{threshold_fig/.pic={
\draw (-1,0)--(1,0);
\draw[red,line width=1.0 pt] (-1,-1)--(0,-1)--(0,1)--(1,1);
}}

\tikzset{
  bridging path/.initial=arc,
  bridging span/.initial=8pt,
  bridging gap/.initial=4pt,
  bridge/.style 2 args={
    spath/split at intersections with={#1}{#2},
    spath/insert gaps after
    components={#1}{\pgfkeysvalueof{/tikz/bridging span}},
    spath/join components upright
    with={#1}{\pgfkeysvalueof{/tikz/bridging path}},
    spath/split at intersections with={#2}{#1},
    spath/insert gaps after
    components={#2}{\pgfkeysvalueof{/tikz/bridging gap}},
  }
}

\tikz[overlay] \path[spath/save=arc] (0,0) arc[radius=1cm, start
    angle=180, delta angle=-180];

\path		
    %Encoder
    (0,0)coordinate[](m){} 
    node(Encoder)[blk, text width=1.6cm, right=2.75 of m]{Encoder}

    %Radar precoder
    coordinate[below=3.5 of m](theta){}
    node(Radar_precoder)[blkNN, text width=1.6cm] at (theta -| Encoder){Precoding}
    %Comm. precoder
    coordinate[below=2 of theta](varphi){}
    node(Comm_precoder)[blkNN, text width=1.6cm]at (varphi -| Encoder){Precoding}

    %Joint precoder
    node(Joint_precoder)[blk, minimum height=1.4cm, text width=1.2cm, right=3.5 of $(Radar_precoder)!0.5!(Comm_precoder)$]{ISAC precoder $\bmf(\eta,\phi)$} 

    %Radar CH
    node(Radar_CH)[blkCH, below right=-1 and 7 of Encoder]{Sensing Channel \\ $\Yr \sim \Pr(\Yr|\bmf, \bmx)$}
    %Comm CH
    node(Comm_CH)[blkCH, below = 2 of Radar_CH]{Comm. Channel \\ $\yc \sim \Pr(\yc|\bmf, \bmx)$}
    %Coordinate to help connecting to CHs
    coordinate[below left=0.5 and 0.5 of Radar_CH.west](temp_radar)
    coordinate[above left=0.5 and 1 of Comm_CH.west](temp_comm)

    %Radar estimation
    node(Radar_estimator)[blkNN, minimum height=1.5cm, below right=0.4 and 4.75 of Radar_CH.north]{Sensing Estimator}
    %Coordinate for 2nd input of radar estimator
    coordinate[below left=1.1 and 5.5 of Radar_estimator.west](input_radar)
    %Output coordinates for radar
    coordinate[above right=-0.2 and 3 of Radar_estimator](output_radar_1)
    coordinate[below right =-0.2 and 3 of Radar_estimator](output_radar_2)
    ($(output_radar_1)!0.5!(output_radar_2)$)coordinate(output_radar_3)
    %Thresholding block for probability
    % node(Threshold)[draw, minimum height=0.8cm, text width=0.8cm, right=0 of output_radar_1]{} %The coordinate output_radar_1 is needed just so that the outputs of Radar estimator are evenly spaced
    % %Output of thresholding
    % coordinate[right=1 of Threshold](output_threshold)

    %Communication decoder
    node(Comm_decoder)[blk] at (Comm_CH -| Radar_estimator){Comm. Decoder}

    %Coordinate for CSI
    coordinate[below=1 of Comm_CH](csi)
    (csi-|Comm_decoder)coordinate(csi_2) %This is just to center the text of CSI
    
;
%Input to encoder
\draw[->] (m)--node[above]{$\bmm \in \Mset^S$}(Encoder);

%Input to radar precoder
\draw[->] (theta)--node[above]{$\{\thetamin, \thetamax\}$}(Radar_precoder);
%Input to comm precoder
\draw[->] (varphi)--node[above]{$\{\varphimin, \varphimax\}$}(Comm_precoder);

%From individual precoders to joint precoder
\draw[->] (Radar_precoder)--node[above]{$\bmf_r \in \mathbb{C}^K$}(Radar_precoder -| Joint_precoder.west);
\draw[->] (Comm_precoder)--node[above]{$\bmf_c \in \mathbb{C}^K$}(Comm_precoder -| Joint_precoder.west);

%Encoder and Joint precoder to CHs
\draw[-] (Joint_precoder)--node[above]{$\bmf \in \mathbb{C}^K$}(Joint_precoder-|temp_radar); % This is so that the text is centered before the vertical line
\draw[->] (Joint_precoder)--(Joint_precoder -| Comm_CH.west);
\draw[->] (temp_radar)--(temp_radar -| Radar_CH.west);
\draw[->] (Encoder)--node[above]{$\bmx(\bmm) \in \mathbb{C}^S$}(Encoder -| Radar_CH.west);
\draw[-] (Encoder)-|(temp_comm);
% Draw arc (bridge) in intersection point
\path[spath/save=up] (Joint_precoder)-|(temp_radar);
\path[spath/save=along] (temp_comm)--(temp_comm -| Comm_CH.west);
\tikzset{bridge={along}{up}}
\draw[-,spath/use=up];
\draw[->,spath/use=along];

%Radar receiver
\draw[->] (Radar_CH)--node[above]{$\Yr \in \complexset[K][S]$}(Radar_CH-|Radar_estimator.west);
\draw[->] (input_radar)--node[above]{$\{\thetamin, \thetamax, \Rmin, \Rmax\}$}(input_radar-|Radar_estimator.west);
\draw[->] (Radar_estimator.east |- output_radar_1)--node[above]{$\that \in \{0,1\}$}(output_radar_1);
% \pic[scale=0.5]() at (Threshold) {threshold_fig};
% \draw[->] (Threshold)--node[above]{$\that$}(output_threshold);
\draw[->] (Radar_estimator.east |- output_radar_2)--node[above]{$\hat{R} \in \mathbb{R}_{\geq 0}$}(output_radar_2);
\draw[->] (Radar_estimator.east |- output_radar_3)--node[above]{$\hat{\theta} \in [-\frac{\pi}{2}, \frac{\pi}{2}]$}(output_radar_3);

%Comm receiver
\draw[->] (Comm_CH)--node[above]{$\yc \in \mathbb{C}^S$}(Comm_decoder);
\draw[->] (Comm_decoder)--node[above]{$\hat{\bmm} \in \Mset^S$}(Comm_decoder-|output_radar_1);

%CSI
\draw[-, dotted] (Comm_CH)--(csi);
\draw[-, dotted] (csi)--node[above]{$\bmkappa =  \bmbeta\bmf^\top\atx(\varphi)$}(csi_2);
\draw[->, dotted] (csi_2)--(Comm_decoder);

	
\end{tikzpicture}

\end{document}

==> result_figures/isac.tex <==
\documentclass[tikz]{standalone}
\input{packages}
\input{new_commands} 

\begin{document}
\begin{tikzpicture}[font=\small]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% First plot, SER vs misdetection probability %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[
width=9.5cm,
height=2.5cm,
scale only axis,
legend cell align={left},
legend columns = 2,
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={($(current axis)+(0.9,4.9cm)$)}, % Adjust the y-coordinate to move the legend above the plot
  anchor=west
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Symbol error rate},
xmajorgrids,
xmin=1e-3, xmax=1e-1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Misdetect. probability},
ymajorgrids,
ymax=1,
xmode=log,
ymode=log,
ytick style={color=black},
]

\addplot[color=blue!90!black, mark=diamond*, dashed, mark options={scale=0.8}] table {result_figures/data_isac/known_ser_pmd.txt};
\addlegendentry{Baseline, known impairments};

\addplot[color=black, mark=diamond*, dashed, mark options={scale=0.8}] table {result_figures/data_isac/unknown_ser_pmd.txt};
\addlegendentry{Baseline, unknown impairments};

\addplot[color=cyan, mark=square, mark options={scale=0.8}] table {result_figures/data_isac/super_ser_pmd.txt};
\addlegendentry{SL ($85,000$ iterations)};

\addplot[color=red!70!black, mark=square, mark options={scale=0.8}] table {result_figures/data_isac/super_1e3_ser_pmd.txt};
\addlegendentry{SL ($10^3$ iterations)};

\addplot[color=green!60!black, mark=*, dashdotted, mark options={scale=0.8}] table {result_figures/data_isac/ssl_1e3_ser_pmd.txt};
\addlegendentry{SSL: SL ($10^3$ iterations)+UL};

\end{axis}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Second plot, Pfa vs Pos. RMSE %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{axis}[
width=9.5cm,
scale only axis,
height=2.5cm,
at={(0,-1.1)},      %<- Specify position
log basis y={10},
tick align=outside,
tick pos=left,
legend columns = 2,
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.45)},
  anchor=center
},
x grid style={white!69.0196078431373!black},
xlabel={Symbol error rate},
xmajorgrids,
xmin=1e-3, xmax=1e-1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Position RMSE [m]},
ymajorgrids,
ymax=1e1,
xmode=log,
ymode=log,
ytick style={color=black},
]
\addplot[color=blue!90!black, mark=diamond*, mark options={scale=0.8}] table {result_figures/data_isac/known_ser_rmse_pos.txt};

\addplot[color=black, mark=diamond*, mark options={scale=0.8}] table {result_figures/data_isac/unknown_ser_rmse_pos.txt};

\addplot[color=cyan, mark=square, mark options={scale=0.8}] table {result_figures/data_isac/super_ser_rmse_pos.txt};

\addplot[color=red!70!black, mark=square, mark options={scale=0.8}] table {result_figures/data_isac/super_1e3_ser_rmse_pos.txt};

\addplot[color=green!60!black, mark=*, dashdotted, mark options={scale=0.8}] table {result_figures/data_isac/ssl_1e3_ser_rmse_pos.txt};

\end{axis}


\end{tikzpicture}

\end{document}


==> result_figures/num_it_vs_performance.tex <==
\documentclass[tikz]{standalone}
\input{packages}
\input{new_commands} 

\usetikzlibrary{spy}

\begin{document}
\begin{tikzpicture}[font=\scriptsize, spy using outlines=
	{circle, magnification=3, connect spies}]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% First plot, iterations vs Misdetection Prob. %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[
width=8cm,
height=2.5cm,
scale only axis,
legend cell align={left},
legend columns = 2,
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={($(current axis.west)+(-0.84,2.75cm)$)}, % Adjust the y-coordinate to move the legend above the plot
  anchor=west
},
legend entries={
Baseline, known impairments \\
Baseline, unknown impairments \\
Supervised learning (SL) \\
Unsupervised learning (UL) \\
SSL: SL (1000 ite.)+UL \\
SSL: UL+SL (1000 ite.) \\
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of iterations},
xmajorgrids,
xmin=100, xmax=8.5e4,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Misdetection probability},
ymajorgrids,
ytick style={color=black},
ytick={0.05, 0.1, 0.15},
yticklabels={0.05, 0.1, 0.15},
]
\addplot[color=blue!90!black, dashed, mark options={scale=0.8}] table {result_figures/data_iterations/known_it_pmd.txt};

\addplot[color=black, dashed, mark options={scale=0.8}] table {result_figures/data_iterations/unknown_it_pmd.txt};

\addplot[color=cyan, mark=square, mark options={scale=0.8}] table {result_figures/data_iterations/super_it_pmd.txt};

\addplot[thick, color=orange, solid, mark=*, mark options={scale=0.8,solid }] table {result_figures/data_iterations/unsuper_it_pmd.txt};

\addlegendimage{color=green!60!black, mark=*, dashdotted, mark options={scale=0.8}}

\addlegendimage{color=red!90!black, mark=*, dotted, mark options={scale=0.8}}

\addlegendimage{color=magenta, mark=*, dashdotted, mark options={scale=0.8}}

% %Add magnifying coordinates
\coordinate (spypoint) at (axis cs:85000,0.094);
\coordinate (magnifyglass) at (axis cs:6e4,0.14);

\end{axis}

\spy [blue, size=0.8cm] on (spypoint) in node[fill=white] at (magnifyglass);


% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% % Second plot %
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{axis}[
width=8cm,
height=2.5cm,
at={(0,-200)},      %<- Specify position
scale only axis,
legend cell align={left},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of iterations},
xmajorgrids,
xmin=100, xmax=8.5e4,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Misdetection probability},
ymajorgrids,
ytick style={color=black},
ytick={0.05, 0.1, 0.15},
yticklabels={0.05, 0.1, 0.15},
]

\addplot[color=blue!90!black, dashed, mark options={scale=0.8}] table {result_figures/data_iterations/known_it_pmd.txt};

\addplot[color=black, dashed, mark options={scale=0.8}] table {result_figures/data_iterations/unknown_it_pmd.txt};

\addplot[color=green!60!black, mark=*, dashdotted, mark options={scale=0.8}] table {result_figures/data_iterations/semisuper_1000_it_pmd.txt};

\addplot[color=red!90!black, mark=*, dotted, mark options={scale=0.8}] table {result_figures/data_iterations/semiunsuper_1000_it_pmd.txt};

\addplot[color=cyan, mark=square, mark options={scale=0.8}] table {result_figures/data_iterations/super_it_pmd.txt};


% %Add magnifying coordinates
\coordinate (spypoint_2) at (axis cs:85000,0.094);
\coordinate (magnifyglass_2) at (axis cs:6e4,0.14);

\end{axis}

\spy [blue, size=0.8cm] on (spypoint_2) in node[fill=white] at (magnifyglass_2);

\end{tikzpicture}

\end{document}


==> result_figures/pmd_vs_ratio.tex <==
\documentclass[tikz]{standalone}
\input{packages}
\input{new_commands} 

\begin{document}
\begin{tikzpicture}[font=\small]

%%%%%%%%%%%%%%%%%%%%%%%%%
% First plot, ROC curve %
%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[
width=10cm,
height=2.5cm,
scale only axis,
legend cell align={left},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Labeled data ratio},
xmajorgrids,
xmin=5e-3, xmax=1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Misdetect. probability},
ymajorgrids,
xmode=log,
ytick style={color=black},
ytick={0.06, 0.08, 0.1},
yticklabels={0.06, 0.08, 0.1},
]


\addplot[color=cyan, only marks, mark=square, mark options={scale=1.2}] coordinates {(1,0.05584782508632791)};
\addlegendentry{Supervised learning (SL)};

\addplot[color=green!60!black, mark=*, mark options={scale=0.8}] table {result_figures/data_ratio/ratio_8_5e4.txt};
\addlegendentry{Semi-supervised learning (SSL)};

\addplot[color=cyan, dashed] coordinates {(1e-4,0.05584782508632791)  (1,0.05584782508632791)};


\end{axis}

\end{tikzpicture}

\end{document}
